Atmospheric turbulence profiling with unknown power spectral density

Adaptive optics (AO) is a technology in modern ground-based optical telescopes to compensate the wavefront distortions caused by atmospheric turbulence. One method that allows to retrieve information about the atmosphere from telescope data is so-called SLODAR, where the atmospheric turbulence profile is estimated based on correlation data of Shack--Hartmann wavefront measurements. This approach relies on a layered Kolmogorov turbulence model. In this article, we propose a novel extension of the SLODAR concept by including a general non-Kolmogorov turbulence layer close to the ground with an unknown power spectral density. We prove that the joint estimation problem of the turbulence profile above ground simultaneously with the unknown power spectral density at the ground is ill-posed and propose three numerical reconstruction methods. We demonstrate by numerical simulations that our methods lead to substantial improvements in the turbulence profile reconstruction, compared to standard SLODAR-type approach. Also, our methods can accurately locate local perturbations in non-Kolmogorov power spectral densities.

==> images/slodar_cropped3.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'slodar_cropped3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432.47702291bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.24463534)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{slodar_cropped3.pdf}}%
    \put(0.1925231,1.22013058){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{LGS 1}}}%
    \put(0.74135442,1.22060949){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{LGS 2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{slodar_cropped3.pdf}}%
    \put(-0,0.71000571){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large{$h_k = \frac{d_k}{d_k/H+\theta}$}}}}%
    \put(0.05281541,0.24501165){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32046309\unitlength}\raggedright \end{minipage}}}%
    \put(0.36052093,0.00981005){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large{$d_k = k D$}}}}%
    \put(0.92092276,0.67076528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large{$H$}}}}%
    \put(0.42183408,0.28449261){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large{$D$}}}}%
    \put(0.18271303,0.43409673){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large{$\psi$}}}}%
    \put(0.76886615,0.50154104){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large{$\psi'$}}}}%
  \end{picture}%
\endgroup%

